Optimal partial plank coverings

A plank of width $w$ in a Euclidean space is the set of points lying between two parallel hyperplanes at distance $w$ from each other. Bang's theorem says that if a family of planks covers a convex body $K$, then their total width is at least the width of $K$, that is, the width of the thinnest plank containing $K$. We study a quantitative variant of this problem in the case where the total width of the planks is fixed. How should the planks be placed so as to cover as much of the volume of the body as possible? For the central case where $K$ is a Euclidean ball, K\'aroly Bezdek asked whether the optimal arrangement consists of a single plank centered at the origin. We give an affirmative answer to this question. We also show that for every planar convex body an optimal partial covering is attained by a single plank.

==> ball-lens.tex <==

\begin{tikzpicture}[
    line cap=round,
    line join=round,
    every node/.style={font=\small}
]
    \def\ballradius{2.00}
    \def\lensshift{1.10}
    \pgfmathsetmacro{\plankhalfheight}{sqrt(\ballradius*\ballradius-\lensshift*\lensshift)}

    % Central plank and the two caps, clipped to the ball.
    \begin{scope}
        \clip (0,0) circle (\ballradius);
        \fill[black!7]  (-\lensshift,-\ballradius)
            rectangle (\lensshift,\ballradius);
        \fill[black!20] (-\ballradius,-\ballradius)
            rectangle (-\lensshift,\ballradius);
        \fill[black!60] (\lensshift,-\ballradius)
            rectangle (\ballradius,\ballradius);
    \end{scope}

    % Lens L_{r,u}, split by u^\perp.
    \begin{scope}
        \clip (-\lensshift,0) circle (\ballradius);
        \clip ( \lensshift,0) circle (\ballradius);
        \fill[black!20] (-\ballradius-\lensshift,-\ballradius)
            rectangle (0,\ballradius);
        \fill[black!60] (0,-\ballradius)
            rectangle (\ballradius+\lensshift,\ballradius);
    \end{scope}

    % Boundaries of the two translated balls defining the lens.
    \draw[black!35,thick,dash pattern=on 5pt off 4pt]
        (-\lensshift,0) circle (\ballradius);
    \draw[black!35,thick,dash pattern=on 5pt off 4pt]
        ( \lensshift,0) circle (\ballradius);

    % Original ball and plank boundaries.
    \draw[black,very thick] (0,0) circle (\ballradius);
    \draw[black!65,thick]
        (-\lensshift,-\plankhalfheight) -- (-\lensshift,\plankhalfheight);
    \draw[black!65,thick]
        ( \lensshift,-\plankhalfheight) -- ( \lensshift,\plankhalfheight);

    % Separating hyperplane and marked points.
    \draw[black!65,thick]
        (0,-\ballradius-0.18) -- (0,\ballradius+0.18)
        node[above,black] {$u^\perp$};

    \fill (0,0) circle (1.5pt);
    \node[anchor=east,xshift=-2pt,yshift=-4pt] at (0,0) {$0$};

    \fill (-\lensshift,0) circle (1.5pt);
    \fill ( \lensshift,0) circle (1.5pt);
    \node[anchor=east,xshift=+1pt,yshift=-4pt]
        at (-\lensshift,0) {$-ru$};
    \node[anchor=west,xshift=3pt,yshift=-4pt, text=white] at (\lensshift,0) {$ru$};

    % Region labels.
    \node at (-0.47,0.86) {$L^-$};
    \node[white] at (0.4,0.86) {$L^+$};
    \node at (-1.50,0.86) {$B^-$};
    \node[white] at (1.50,0.86) {$B^+$};
    \node at (0.35,-\ballradius-0.35) {$B^d$};
\end{tikzpicture}


==> vertical_chord.tex <==
\begingroup
\begin{tikzpicture}[
  x=1.08cm,y=1.08cm,
  line cap=round,line join=round,
  every node/.style={font=\small,text=black},
  endpoint/.style={circle,fill=black,inner sep=1.25pt},
  chord/.style={black,very thick},
  guide/.style={black!55,densely dashed,thick}
]

\def\vclA{4.3}
\def\vclD{5.4}
\def\vclEll{3.45}
\pgfmathsetmacro{\vclXs}{\vclA*sqrt(1-(\vclEll/\vclD)^2)}
\pgfmathsetmacro{\vclCL}{0.13*(-\vclXs)+0.035*\vclXs*\vclXs-0.20}
\pgfmathsetmacro{\vclCR}{0.13*( \vclXs)+0.035*\vclXs*\vclXs-0.20}
\pgfmathsetmacro{\vclYLb}{\vclCL-\vclEll/2}
\pgfmathsetmacro{\vclYLt}{\vclCL+\vclEll/2}
\pgfmathsetmacro{\vclYRb}{\vclCR-\vclEll/2}
\pgfmathsetmacro{\vclYRt}{\vclCR+\vclEll/2}
\pgfmathsetmacro{\vclSlope}{(\vclYRb-\vclYLb)/(2*\vclXs)}
\def\vclXmin{-4.85}
\def\vclXmax{4.85}
\def\vclYmin{-3.15}

% Convex body K.
\path[fill=black!8]
  plot[domain=-\vclA:\vclA,samples=180,smooth]
    (\x,{0.13*\x+0.035*\x*\x-0.20
          +2.7*sqrt(max(0,1-(\x/\vclA)^2))})
  --
  plot[domain=\vclA:-\vclA,samples=180,smooth]
    (\x,{0.13*\x+0.035*\x*\x-0.20
          -2.7*sqrt(max(0,1-(\x/\vclA)^2))})
  -- cycle;

% The two parts L^+ and L^- (separated by H).
\path[fill=black!22]
  plot[domain=-\vclXs:\vclXs,samples=140,smooth]
    (\x,{0.13*\x+0.035*\x*\x-0.20
          +2.7*sqrt(max(0,1-(\x/\vclA)^2))-\vclEll/2})
  --
  plot[domain=\vclXs:-\vclXs,samples=140,smooth]
    (\x,{0.13*\x+0.035*\x*\x-0.20
          -2.7*sqrt(max(0,1-(\x/\vclA)^2))+\vclEll/2})
  -- cycle;

% Boundary of K and the two outer boundary arcs of L.
\draw[black,very thick]
  plot[domain=-\vclA:\vclA,samples=180,smooth]
    (\x,{0.13*\x+0.035*\x*\x-0.20
          +2.7*sqrt(max(0,1-(\x/\vclA)^2))})
  --
  plot[domain=\vclA:-\vclA,samples=180,smooth]
    (\x,{0.13*\x+0.035*\x*\x-0.20
          -2.7*sqrt(max(0,1-(\x/\vclA)^2))})
  -- cycle;

\draw[black!65,very thick]
  plot[domain=-\vclXs:\vclXs,samples=140,smooth]
    (\x,{0.13*\x+0.035*\x*\x-0.20
          +2.7*sqrt(max(0,1-(\x/\vclA)^2))-\vclEll/2});
\draw[black!65,very thick]
  plot[domain=-\vclXs:\vclXs,samples=140,smooth]
    (\x,{0.13*\x+0.035*\x*\x-0.20
          -2.7*sqrt(max(0,1-(\x/\vclA)^2))+\vclEll/2});

% The two vertical lines ell_1 and ell_2.
\pgfmathsetmacro{\vclYTopLeft}{\vclYLt+0.35}
\pgfmathsetmacro{\vclYTopRight}{\vclYRt+0.35}
\draw[guide] (-\vclXs,\vclYmin) -- (-\vclXs,\vclYTopLeft);
\draw[guide] ( \vclXs,\vclYmin) -- ( \vclXs,\vclYTopRight);
\node[below] at (-\vclXs,\vclYmin) {$\ell_1$};
\node[below] at ( \vclXs,\vclYmin) {$\ell_2$};

% The two vertical sections of length |z|.
\coordinate (vclMOne) at (-\vclXs,\vclCL);
\coordinate (vclMTwo) at ( \vclXs,\vclCR);
\draw[chord] (-\vclXs,\vclYLb) -- (-\vclXs,\vclYLt);
\draw[chord] ( \vclXs,\vclYRb) -- ( \vclXs,\vclYRt);

% The lines H-z/2, H, and H+z/2.
\draw[black,very thick]
  (\vclXmin,{\vclYLb+\vclSlope*(\vclXmin+\vclXs)}) --
  (\vclXmax,{\vclYLb+\vclSlope*(\vclXmax+\vclXs)})
  node[pos=0.96,below right,fill=white,inner sep=1pt] {$H-z/2$};
\draw[black!65,thick]
  (\vclXmin,{\vclCL+\vclSlope*(\vclXmin+\vclXs)}) --
  (\vclXmax,{\vclCL+\vclSlope*(\vclXmax+\vclXs)})
  node[pos=0.96,below right,fill=white,inner sep=1pt] {$H$};
\draw[black,very thick]
  (\vclXmin,{\vclYLt+\vclSlope*(\vclXmin+\vclXs)}) --
  (\vclXmax,{\vclYLt+\vclSlope*(\vclXmax+\vclXs)})
  node[pos=0.96,below right,fill=white,inner sep=1pt] {$H+z/2$};

% Midpoints and the four endpoints of the extreme sections.
\node[endpoint] at (vclMOne) {};
\node[endpoint] at (vclMTwo) {};
\node[above left=1pt] at (vclMOne) {$m_1$};
\node[right=3pt,yshift=-6pt] at (vclMTwo) {$m_2$};

\node[endpoint] at (-\vclXs,\vclYLb) {};
\node[endpoint] at (-\vclXs,\vclYLt) {};
\node[endpoint] at ( \vclXs,\vclYRb) {};
\node[endpoint] at ( \vclXs,\vclYRt) {};

\node[below left=3pt,xshift=2pt] at (-\vclXs,\vclYLb) {$m_1-z/2$};
\node[above left=1pt] at (-\vclXs,\vclYLt) {$m_1+z/2$};
\node[above left=1pt,yshift=-2pt] at ( \vclXs,\vclYRb) {$m_2-z/2$};
\node[below left=3pt,xshift=3pt] at ( \vclXs,\vclYRt) {$m_2+z/2$};

% Region labels.
\node at (-2,1.10) {$K$};
\node[text=black] at ( 0.12,0.50) {$L^+$};
\node[text=black] at (-0.15,-0.60) {$L^-$};

\end{tikzpicture}
\endgroup

